An explainability study of the constant Q cepstral coefficient spoofing countermeasure for automatic speaker verification

Anti-spoofing for automatic speaker verification is now a well established area of research, with three competitive challenges having been held in the last 6 years. A great deal of research effort over this time has been invested into the development of front-end representations tailored to the spoofing detection task. One such approach known as constant Q cepstral coefficients (CQCCs) have been shown to be especially effective in detecting attacks implemented with a unit selection based speech synthesis algorithm. Despite their success, they largely fail in detecting other forms of spoofing attack where more traditional front-end representations give substantially better results. Similar differences were also observed in the most recent, 2019 edition of the ASVspoof challenge series. This paper reports our attempts to help explain these observations. The explanation is shown to lie in the level of attention paid by each front-end to different sub-band components of the spectrum. Thus far, surprisingly little has been learned about what artefacts are being detected by spoofing countermeasures. Our work hence aims to shed light upon signal or spectrum level artefacts that serve to distinguish different forms of spoofing attack from genuine, bone fide speech. With a better understanding of these artefacts we will be better positioned to design more reliable countermeasures.

==> figures/A07_geometric_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
%at={(1.373in,0.555in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
%xticklabel style={rotate=90},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\text{f}_{\text{min}}$} {\text{(kHz)}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={{8},{6},{4},{2}},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\text{f}_{\text{max}}$} {\text{(kHz)}},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A07_geometric_CQT_clean-1.png};
\end{axis}


\end{tikzpicture}%


==> figures/A07_linear_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%\begin{figure}    
%\centering
\begin{tikzpicture}
\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={{8},{6},{4},{2}},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\text{f}_{\text{max}}$} {\text{(kHz)}},
axis background/.style={fill=white},
title={A07},% \\ C: RNN \\ W: World vocoder},
%title style={font=\bfseries},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
%legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A07_linear_CQT_clean-1.png};
\end{axis}
\end{tikzpicture}%
%\end{figure}


==> figures/A07_linear_CQT_clean1.tex <==
\begin{tikzpicture}
\begin{axis}[%
width=\trianglewidth,
height=\trianglewidth,
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
xticklabels={{},{},{},{},{},{},{},{},{},{}},
%xtick={},
%xticklabels={},
%xtick={0,1000,2000},
%xticklabels={15,4000,7600},
y dir=reverse,
xmin=.5,
xmax=2000.5,
ymin=.5,
ymax=2000.5,
ytick={0.5,1000},
yticklabels={{8000},{4000}},
%ytick={0.5,2000,4000,6000,8000},
%yticklabels={8000,6000,4000,2000},
ylabel={$\text{f}_{\text{max}}$},
axis background/.style={fill=white},
title={A07 \\ C: RNN \\ W: vocoder},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none}
]
\addplot [forget plot] graphics [xmin=.5, xmax=2000.5, ymin=.5, ymax=2000.5] {figures/A07_linear_CQT_clean-11.png};
\end{axis}
%\draw[red,ultra thick] (0.025,1.36) circle (3pt);
%\draw[violet,thick] (0.4,-0.15) -- (0.4,1.6); % line on left
%\draw[violet,thick] (0.8,-0.15) -- (0.8,1.6); % right
\end{tikzpicture}


==> figures/A07_linear_FFT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={{8},{6},{4},{2}},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\text{f}_{\text{max}}$} {\text{(kHz)}},
axis background/.style={fill=white},
%title style={font=\bfseries},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A07_linear_FFT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A13_geometric_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\text{f}_{\text{min}}$} {\text{(kHz)}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
%xticklabel style={rotate=90},
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A13_geometric_CQT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A13_linear_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(1.346in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
%xtick={},
%xticklabels={},
%xtick={0,1000,2000},
%xticklabels={15,4000,7600},
y dir=reverse,
xmin=.5,
xmax=2000.5,
ymin=.5,
ymax=2000.5,
ytick={0.5,1000},
yticklabels={},
%ytick={0.5,2000,4000,6000,8000},
%yticklabels={8000,6000,4000,2000},
%ylabel={$\text{f}_{\text{max}}$},
axis background/.style={fill=white},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
title={A13},% \\ C: Moment matching \\ W: Waveform filtering}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A13_linear_CQT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A13_linear_FFT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A13_linear_FFT_clean-1.png};
\end{axis}

\end{tikzpicture}%

==> figures/A14_geometric_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
%xticklabel style={rotate=90},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\text{f}_{\text{min}}$} {\text{(kHz)}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A14_geometric_CQT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A14_linear_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(1.29in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={},
yticklabels={},
%ylabel={$\text{f}_{\text{max}}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={A14},% \\ C: RNN \\ W: Straight Vocoder},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A14_linear_CQT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A14_linear_FFT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
%width=3.721in,
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(1.346in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A14_linear_FFT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A16_geometric_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(1.373in,0.555in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
%xticklabel style={rotate=90},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\text{f}_{\text{min}}$} {\text{(kHz)}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A16_geometric_CQT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A16_linear_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(1.346in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={},
%xticklabels={},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
%y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={},
yticklabels={},
%ylabel={$\text{f}_{\text{max}}$},
%axis background/.style={fill=white},
%title style={font=\bfseries},
title={A16},% \\ C: CART \\ W: Waveform concatenation},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A16_linear_CQT_clean-1.png};

\end{axis}
\end{tikzpicture}%





==> figures/A16_linear_FFT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(1.29in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A16_linear_FFT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A17_geometric_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
%xticklabel style={rotate=90},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\text{f}_{\text{min}}$} {\text{(kHz)}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={EER (\%)}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A17_geometric_CQT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A17_linear_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(0.973in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={},
%ylabel={$\text{f}_{\text{max}}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={A17},% \\ C: VAE \\ W: Waveform filtering},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
legend style={legend cell align=left, align=left, draw=white!15!black},
%legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={EER (\%)}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A17_linear_CQT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A17_linear_FFT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(1.03in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={EER (\%)}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A17_linear_FFT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A19_geometric_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
%xticklabel style={rotate=90},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\text{f}_{\text{min}}$} {\text{(kHz)}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
%ytick={0.5,500,1000,1500},
%yticklabels={{8000},{6000},{4000},{2000}},
ytick={},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A19_geometric_CQT_clean-1.png};
\end{axis}


\end{tikzpicture}%


==> figures/A19_linear_CQT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(1.346in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={},
%xticklabels={},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={},
yticklabels={},
%ylabel={$\text{f}_{\text{max}}$},
axis background/.style={fill=white},
%title style={font=\bfseries},
title={A19},% \\ C: GMM-UBM \\ W: Spectral filtering},
title style={align=center},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A19_linear_CQT_clean-1.png};
\end{axis}
\end{tikzpicture}%


==> figures/A19_linear_FFT_clean.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=.8in,%\trianglewidth,
height=.8in,%\trianglewidth,
at={(1.346in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
%ytick={0.5,500,1000,1500},
%yticklabels={},
ytick={},
yticklabels={},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A19_linear_FFT_clean-1.png};
\end{axis}


\end{tikzpicture}%


==> figures/triangle_test.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}
\centering
\begin{axis}[%
width=4.5cm,%\trianglewidth,
height=4.5cm,%\trianglewidth,
at={(0.973in,0.502in)},
scale only axis,
point meta min=0,
point meta max=25,
axis on top,
xmin=0.5,
xmax=2000.5,
%xtick={200,400,600,800,1000,1200,1400,1600,1800,2000},
%xticklabels={{},{},{},{},{},{},{},{},{},{}},
xtick={0.5,500,1000,1500,2000},
xticklabels={{0},{2},{4},{6},{8}},
%xticklabel style={rotate=90},
xlabel style={font=\bfseries\color{white!15!black}},
xlabel={$\text{f}_{\text{min}}$} {\text{(kHz)}},
y dir=reverse,
ymin=0.5,
ymax=2000.5,
ytick={0.5,500,1000,1500},
yticklabels={{8},{6},{4},{2}},
ylabel style={font=\bfseries\color{white!15!black}},
ylabel={$\text{f}_{\text{max}}$} {\text{(kHz)}},
axis background/.style={fill=white},
%title style={font=\bfseries},
%title={A17},% \\ C: VAE \\ W: Waveform filtering},
%title style={align=center},
axis x line*=bottom,
axis y line*=left,
xtick style={draw=none},
ytick style={draw=none},
legend style={legend cell align=left, align=left, draw=white!15!black},
%legend style={legend cell align=left, align=left, draw=white!15!black},
colormap/jet,
colorbar,
colorbar style={ylabel style={font=\color{white!15!black}}, ylabel={EER (\%)}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=2000.5, ymin=0.5, ymax=2000.5] {figures/A14_geometric_CQT_clean-1.png};
\draw[white,dashed,ultra thick] (axis cs:75,1050) ellipse[x radius=50, y radius=825];
\draw[white,dashed,ultra thick]  (axis cs:1050,75) ellipse[y radius=50, x radius=825];
\draw[white, ultra thick] (axis cs:25,25)  rectangle  ++(125,125);
\node[fill=white,draw=black,ultra thick] at (axis cs:275,275) {1};
\node[fill=white,draw=black,ultra thick] at (axis cs:900,275) {2};
\node[fill=white,draw=black,ultra thick] at (axis cs:275,900) {3};
\node[fill=white,draw=black,ultra thick] at (axis cs:900,900) {4};
\node[align=left] at (axis cs: 1400,1400) {1) Fullband \\  2) Highpass \\ 3) Lowpass \\ 4) Bandpass};
\end{axis}
\end{tikzpicture}%

